Reactive collisions between electrons and BeT$^+$: Complete set of thermal rate coefficients up to 5000 K

Rate coefficients for the dissociative recombination, vibrational excitation and vibrational de-excitation of the BeT$^{+}$ ion for all vibrational levels of its ground electronic state ($ X\ensuremath{^{1}\Sigma^{+}},v_{i}^{+}=0,\dots,27$) are reported, including in the calculation the contribution of super-excited states of the BeT complex pertaining to three electronic symmetries - $^{2}\Pi$, $^{2}\Sigma^{+}$, and $^{2}\Delta$. These data are suitable for the kinetic modeling of beryllium and tritium containing plasma, as encountered in magnetic fusion devices with beryllium walls (JET, ITER). In the present study we restrict ourselves to incident electron energies from 10$^{-3}$ up to $2.7$ eV, and to electron temperatures between $100$ and $5000$ K, respectively. Together with our earlier and closely related studies on the BeH$^{+}$ and BeD$^{+}$ systems, this present work completes the isotopic coverage for the beryllium monohydride ions. The vibrational energy (rather than the vibrational quantum state) is identified as a proper isotopic similarity parameter, e.g., for reduced but still isotopically correct plasma chemistry models.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
 $v^+_i$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
 \hline
0 & 100 $\le$ T $\le$ 1000 & 3.28197$\cdot$10$^{-6}$ & -0.560182 & 1.28522 \\
  & 1000 $<$ T $\le$ 5000 & 1.2742$\cdot$10$^{-7}$ & -0.193793 & -715.096 \\
1 & 100 $\le$ T $\le$ 1500 & 4.93965$\cdot$10$^{-6}$ & -0.551551 & -3.05762 \\
  & 1500 $<$ T $\le$ 5000 & 5.54357$\cdot$10$^{-7}$ & -0.286297 & -345.175 \\
2 & 100 $\le$ T $\le$ 1500 & 1.59139$\cdot$10$^{-6}$ & -0.359808 & -26.6809 \\
  & 1500 $<$ T $\le$ 5000 & 8.88933$\cdot$10$^{-6}$ & -0.551753 & 429.823 \\
3 & 100 $\le$ T $\le$ 5000 & 6.41436$\cdot$10$^{-6}$ & -0.517293 & 13.1328 \\
4 & 100 $\le$ T $\le$ 1000 & 6.98686$\cdot$10$^{-7}$ & -0.228439 & -30.1691 \\
  & 1000 $<$ T $\le$ 5000 & 8.75990$\cdot$10$^{-6}$ & -0.551726 & 279.519 \\
5 & 100 $\le$ T $\le$ 1000 & 1.81880$\cdot$10$^{-6}$ & -0.393492 & -3.40054 \\
  & 1000 $<$ T $\le$ 5000 & 2.01551$\cdot$10$^{-6}$ & -0.386694 & 140.669 \\ 
6 & 100 $\le$ T $\le$ 5000 & 8.97394$\cdot$10$^{-7}$ & -0.281268 & -28.9724 \\
7 & 100 $\le$ T $\le$ 1000 & 1.08752$\cdot$10$^{-6}$ & -0.258424 & -31.4290 \\
  & 100 $\le$ T $\le$ 5000 & 1.82852$\cdot$10$^{-5}$ & -0.612179 & 350.171 \\
8	&	100	$\le$	T	$\le$	1000	&	8.0781	$\cdot$10$^{-6}$	&	-0.539215	&	0.11067	\\
	&	1000	$<$	T	$\le$	5000	&	1.0082	$\cdot$10$^{-5}$	&	-0.561074	&	11.15700	\\
9	&	100	$\le$	T	$\le$	1000	&	1.7769	$\cdot$10$^{-6}$	&	-0.360498	&	-3.68476	\\
	&	1000	$<$	T	$\le$	5000	&	2.0542	$\cdot$10$^{-6}$	&	-0.388174	&	-3.37710	\\
10	&	100	$\le$	T	$\le$	1000	&	2.7190	$\cdot$10$^{-6}$	&	-0.467593	&	-0.13565	\\
	&	1000	$\le$	T	$\le$	5000	&	2.6040	$\cdot$10$^{-6}$	&	-0.423590	&	128.7260	\\
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
0 $\rightarrow$ 1 & 100 $\le$ T $\le$ 800 & 5.55127$\cdot$10$^{-7}$ & -0.631862 & 1946.6  \\
  & 800 $<$ T $\le$ 1700 & 6.82095$\cdot$10$^{-20}$ & 3.19051 & -1420.11  \\
  & 1700 $<$ T $\le$ 5000 & 2.18465$\cdot$10$^{-6}$ & -0.41325 & 6020.8  \\
0 $\rightarrow$ 2 & 200 $\le$ T $\le$ 540 & 5.61$\cdot$10$^{-8}$ & -0.277382 & 3703.32  \\
  & 540 $<$ T $\le$ 1700 & 1.69648$\cdot$10$^{-14}$ & 1.71428 & 2320.49  \\
  & 1700 $<$ T $\le$ 5000 & 1.8088$\cdot$10$^{-6}$ & -0.439072 & 6608.15  \\
0 $\rightarrow$ 3 & 320 $\le$ T $\le$ 700 & 1.96702$\cdot$10$^{-16}$ & 2.42111 & 4758.72  \\
  & 700 $<$ T $\le$ 1500 & 4.0198$\cdot$10$^{-9}$ & 0.242131 & 6595.09  \\
  & 1500 $<$ T $\le$ 5000 & 1.94918$\cdot$10$^{-5}$ & -0.755523 & 8455.75  \\
0 $\rightarrow$ 4 & 400 $\le$ T $\le$ 1500 & 7.19563$\cdot$10$^{-8}$ & -0.156832 & 7658.54  \\
  &  1500 $<$ T $\le$ 5000 & 7.81868$\cdot$10$^{-6}$ & -0.696791 & 8849.87  \\
0 $\rightarrow$ 5 & 460 $\le$ T $\le$ 1500 & 2.62787$\cdot$10$^{-7}$ & -0.367603 & 9262.82  \\
  &  1500 $<$ T $\le$ 5000 & 5.20392$\cdot$10$^{-6}$ & -0.710329 & 10044.6  \\
0 $\rightarrow$ 6 & 560 $\le$ T $\le$ 1500 & 5.36862$\cdot$10$^{-7}$ & -0.486471 & 11014.8  \\
  &  1500 $<$ T $\le$ 5000 & 8.72782$\cdot$10$^{-6}$ & -0.808104 & 11756.5  \\
0 $\rightarrow$ 7 & 650 $\le$ T $\le$ 1500 & 2.72072$\cdot$10$^{-7}$ & -0.460102 & 12561.0  \\
  &  1500 $<$ T $\le$ 5000 & 3.60645$\cdot$10$^{-6}$ & -0.753226 & 13304.5  \\
0 $\rightarrow$ 8 & 750 $\le$ T $\le$ 1500 & 2.22274$\cdot$10$^{-7}$ & -0.487693 & 14077.8  \\
  &  1500 $<$ T $\le$ 5000 & 1.37401$\cdot$10$^{-6}$ & -0.685974 & 14745.6  \\
0 $\rightarrow$ 9 & 850 $\le$ T $\le$ 1700 & 7.47373$\cdot$10$^{-8}$ & -0.37838 & 15497.4  \\
  &  1700 $<$ T $\le$ 5000 & 1.16235$\cdot$10$^{-6}$ & -0.678763 & 16486.9  \\
0 $\rightarrow$ 10 & 950 $\le$ T $\le$ 2000 & 1.76168$\cdot$10$^{-8}$ & -0.212531 & 16919.9  \\
  &  2000 $<$ T $\le$ 5000 & 2.31428$\cdot$10$^{-6}$ & -0.755505 & 18522.3  \\
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 1 $\rightarrow$ 0} & 100 $\le$ T $\le$ 1000 & 4.50249$\cdot$10$^{-7}$ & -0.599873 & 5.30000  \\
  &  1000 $<$ T $\le$ 2500 & 2.43483$\cdot$10$^{-16}$ & 2.21315 & -1823.33  \\
  &  2500 $<$ T $\le$ 5000 & 1.8544$\cdot$10$^{-5}$ & -0.643767 & 4975.26 \\
1 $\rightarrow$ 2 & 100 $\le$ T $\le$ 300 & 2.55835$\cdot$10$^{-7}$ & -0.467812 & 1818.6 \\
  & 300 $<$ T $\le$ 900 & 4.45218$\cdot$10$^{-9}$ & 0.102817 & 1562.25  \\
  & 900 $<$ T $\le$ 5000 & 5.70154$\cdot$10$^{-9}$ & 0.112954 & 1901.61 \\
1 $\rightarrow$ 3 & 190 $\le$ T $\le$ 400 & 7.33653$\cdot$10$^{-8}$ & -0.243628 & 3630.72  \\
  & 400 $<$ T $\le$ 1300 & 3.59106$\cdot$10$^{-9}$ & 0.303087 & 3419.43  \\
  & 1300 $<$ T $\le$ 5000 & 4.92087$\cdot$10$^{-8}$ & -0.110554 & 4050.88  \\
1 $\rightarrow$ 4 & 280 $\le$ T $\le$ 1500 & 6.03362$\cdot$10$^{-7}$ & -0.507352 & 5686.01  \\
  & 1500 $<$ T $\le$ 5000 & 1.92775$\cdot$10$^{-8}$ & -0.096070 & 5036.37  \\
1 $\rightarrow$ 5 & 360 $\le$ T $\le$ 1000 & 9.45769$\cdot$10$^{-8}$ & -0.295715 & 7099.65  \\
  & 1000 $<$ T $\le$ 2500 & 9.96048$\cdot$10$^{-10}$ & 0.267671 & 6422.72  \\
  & 2500 $<$ T $\le$ 5000 & 2.40339$\cdot$10$^{-7}$ & -0.344658 & 8178.08 \\
1 $\rightarrow$ 6 & 480 $\le$ T $\le$ 1000 & 1.60089$\cdot$10$^{-9}$ & -0.127208 & 8485.23  \\
  & 1000 $<$ T $\le$ 2500 & 2.88654$\cdot$10$^{-11}$ & 0.636106 & 8003.94 \\
  & 2500 $<$ T $\le$ 5000 & 2.48387$\cdot$10$^{-7}$ & -0.378268 & 10844.1  \\
1 $\rightarrow$ 7 & 560 $\le$ T $\le$ 1700 & 1.02492$\cdot$10$^{-9}$ & 0.234332 & 10195.0  \\
  & 1700 $<$ T $\le$ 5000 & 8.8946$\cdot$10$^{-7}$ & -0.535633 & 12076.0  \\
1 $\rightarrow$ 8 & 650 $\le$ T $\le$ 1700 & 7.23629$\cdot$10$^{-10}$ & 0.273121 & 11880.6  \\
  & 1700 $<$ T $\le$ 5000 & 3.37484$\cdot$10$^{-6}$ & -0.692863 & 14159.8  \\
1 $\rightarrow$ 9 & 750 $\le$ T $\le$ 1800 & 8.58581$\cdot$10$^{-10}$ & 0.230284 & 13453.3  \\
  & 1800 $<$ T $\le$ 5000 & 7.40756$\cdot$10$^{-6}$ & -0.804795 & 15920.4  \\
1 $\rightarrow$ 10 & 800 $\le$ T $\le$ 1700 & 7.91052$\cdot$10$^{-9}$ & -0.045485 & 15121.1  \\
  & 1700 $<$ T $\le$ 5000 & 2.45025$\cdot$10$^{-5}$ & -0.965532 & 17280.1  \\
1 $\rightarrow$ 11 & 900 $\le$ T $\le$ 1800 & 5.55123$\cdot$10$^{-8}$ & -0.295216 & 16841.5 \\
  & 1800 $<$ T $\le$ 5000 & 5.33313$\cdot$10$^{-5}$ & -1.0799 & 18708.8  \\
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 2 $\rightarrow$ 1} & 100 $\le$ T $\le$ 650 & 1.98340$\cdot$10$^{-7}$ & -0.410144 & -47.2313  \\
  &  650 $<$ T $\le$ 2500 & 2.67382$\cdot$10$^{-9}$ & 0.217131 & -221.517  \\
  &  2500 $<$ T $\le$ 5000 & 1.03204$\cdot$10$^{-5}$ & -0.743861 & 1679.41  \\
{\bf 2 $\rightarrow$ 0} & 100 $\le$ T $\le$ 1000 & 2.65852$\cdot$10$^{-7}$ & -0.422904 & -18.0281  \\
  &  1000 $<$ T $\le$ 5000 & 1.41619$\cdot$10$^{-8}$ & -0.055055 & -438.763  \\
2 $\rightarrow$ 3 & 100 $\le$ T $\le$ 750 & 2.98556$\cdot$10$^{-7}$ & -0.385583 & 1857.56  \\
  & 750 $<$ T $\le$ 5000 & 1.52063$\cdot$10$^{-7}$ & -0.317954 & 1649.34  \\
2 $\rightarrow$ 4 & 180 $\le$ T $\le$ 460 & 5.39078$\cdot$10$^{-8}$ & -0.108704 & 3706.07  \\
  & 460 $<$ T $\le$ 1500 & 1.79330$\cdot$10$^{-7}$ & -0.270308 & 3810.89  \\
  & 1500 $<$ T $\le$ 5000 & 4.21512$\cdot$10$^{-7}$ & -0.373900 & 3955.53  \\
2 $\rightarrow$ 5 & 280 $\le$ T $\le$ 750 & 1.47486$\cdot$10$^{-8}$ & -0.104801 & 5239.98  \\
  & 750 $<$ T $\le$ 5000 & 1.07730$\cdot$10$^{-8}$ & -0.064429 & 5185.79  \\
2 $\rightarrow$ 6 & 360 $\le$ T $\le$ 950 & 1.63766$\cdot$10$^{-7}$ & -0.383215 & 7049.35  \\
  & 950 $<$ T $\le$ 5000 & 4.35176$\cdot$10$^{-8}$ & -0.214698 & 6932.32  \\
2 $\rightarrow$ 7 & 460 $\le$ T $\le$ 1000 & 5.07710$\cdot$10$^{-7}$ & -0.548890 & 8732.22  \\
  & 1000 $<$ T $\le$ 2500 & 2.29574$\cdot$10$^{-9}$ & 0.108113 & 7824.24  \\
  & 2500 $<$ T $\le$ 5000 & 3.27557$\cdot$10$^{-8}$ & -0.181104 & 8832.80  \\
2 $\rightarrow$ 8 & 560 $\le$ T $\le$ 1200 & 3.04328$\cdot$10$^{-10}$ & 0.265882 & 9619.67  \\
  & 1200 $<$ T $\le$ 2500 & 4.32959$\cdot$10$^{-12}$ & 0.789060 & 8969.37  \\
  & 2500 $<$ T $\le$ 5000 & 7.05150$\cdot$10$^{-8}$ & -0.293284 & 12085.2  \\
2 $\rightarrow$ 9 & 650 $\le$ T $\le$ 1900 & 4.62304$\cdot$10$^{-10}$ & 0.282399 & 11528.0  \\
  & 1900 $<$ T $\le$ 5000 & 5.15463$\cdot$10$^{-7}$ & -0.509966 & 13597.4  \\
2 $\rightarrow$ 10 & 750 $\le$ T $\le$ 2000 & 6.43134$\cdot$10$^{-9}$ & -0.046700 & 13239.8  \\
  & 2000 $<$ T $\le$ 5000 & 3.16506$\cdot$10$^{-7}$ & -0.479755 & 14524.7 \\
2 $\rightarrow$ 11 & 800 $\le$ T $\le$ 1900 & 3.04332$\cdot$10$^{-8}$ & -0.276149 & 14504.1  \\
  & 1900 $<$ T $\le$ 5000 & 9.65857$\cdot$10$^{-8}$ & -0.392462 & 15116.6  \\
2 $\rightarrow$ 12 & 850 $\le$ T $\le$ 2000 & 3.35235$\cdot$10$^{-8}$ & -0.308151 & 15744.6  \\
  & 2000 $<$ T $\le$ 5000 & 3.55228$\cdot$10$^{-7}$ & -0.565695 & 16623.0  \\
\hline 
\end{tabular}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 3 $\rightarrow$ 2} & 100 $\le$ T $\le$ 5000 & 3.46715$\cdot$10$^{-7}$ & -0.410553 & 9.90469  \\
{\bf 3 $\rightarrow$ 1} & 100 $\le$ T $\le$ 650 & 2.12157$\cdot$10$^{-7}$ & -0.394035 & -15.1628  \\
  &  650 $<$ T $\le$ 5000 & 1.58371$\cdot$10$^{-8}$ & 0.015527 & 18.2980  \\
{\bf 3 $\rightarrow$ 0} & 100 $\le$ T $\le$ 380 & 8.75244$\cdot$10$^{-9}$ & -0.163227 & -19.2090  \\
  &  380 $<$ T $\le$ 1000 & 1.36004$\cdot$10$^{-15}$ & 2.15314 & -751.922  \\
  &  1000 $<$ T $\le$ 5000 & 2.54536$\cdot$10$^{-6}$ & -0.531187 & 2127.30  \\
3 $\rightarrow$ 4 & 100 $\le$ T $\le$ 400 & 1.73997$\cdot$10$^{-7}$ & -0.378735 & 1800.43  \\
  & 400 $<$ T $\le$ 1500 & 2.53625$\cdot$10$^{-7}$ & -0.435000 & 1813.83  \\
  & 1500 $<$ T $\le$ 5000 & 2.33805$\cdot$10$^{-10}$ & 0.397347 & 443.964  \\
3 $\rightarrow$ 5 & 180 $\le$ T $\le$ 540 & 1.91749$\cdot$10$^{-7}$ & -0.357808 & 3511.67  \\
  & 540 $<$ T $\le$ 1500 & 1.85672$\cdot$10$^{-8}$ & -0.046832 & 3300.15  \\
  & 1500 $<$ T $\le$ 5000 & 7.81031$\cdot$10$^{-8}$ & -0.210848 & 3672.47  \\
3 $\rightarrow$ 6 & 270 $\le$ T $\le$ 750 & 8.51869$\cdot$10$^{-8}$ & -0.324917 & 5161.45  \\
  & 750 $<$ T $\le$ 2000 & 2.54974$\cdot$10$^{-9}$ & 0.122469 & 4737.41  \\
  & 2000 $<$ T $\le$ 5000 & 2.16745$\cdot$10$^{-8}$ & -0.117307 & 5390.10  \\
3 $\rightarrow$ 7 & 360 $\le$ T $\le$ 1000 & 4.41787$\cdot$10$^{-9}$ & 0.036043 & 6626.28  \\
  & 1000 $<$ T $\le$ 2500 & 5.03471$\cdot$10$^{-8}$ & -0.258383 & 7048.81  \\
  & 2500 $<$ T $\le$ 5000 & 3.83663$\cdot$10$^{-7}$ & -0.487105 & 7658.27  \\
3 $\rightarrow$ 8 & 440 $\le$ T $\le$ 1200 & 5.57754$\cdot$10$^{-8}$ & -0.212691 & 8466.71  \\
  & 1200 $<$ T $\le$ 5000 & 1.46301$\cdot$10$^{-6}$ & -0.599417 & 9162.28  \\
3 $\rightarrow$ 9 & 520 $\le$ T $\le$ 1500 & 1.24894$\cdot$10$^{-6}$ & -0.630400 & 10297.4  \\
  & 1500 $<$ T $\le$ 5000 & 3.04057$\cdot$10$^{-7}$ & -0.460993 & 10053.8  \\
3 $\rightarrow$ 10 & 650 $\le$ T $\le$ 1500 & 1.48874$\cdot$10$^{-6}$ & -0.698783 & 11634.5  \\
  & 1500 $<$ T $\le$ 5000 & 1.54147$\cdot$10$^{-7}$ & -0.417352 & 11387.4  \\
3 $\rightarrow$ 11 & 700 $\le$ T $\le$ 1200 & 8.17357$\cdot$10$^{-8}$ & -0.385387 & 12622.1  \\
  & 1200 $<$ T $\le$ 2500 & 1.27242$\cdot$10$^{-9}$ & 0.121714 & 11933.6  \\
  & 2500 $<$ T $\le$ 5000 & 4.55953$\cdot$10$^{-7}$ & -0.532978 & 13861.3  \\
3 $\rightarrow$ 12 & 800 $\le$ T $\le$ 2000 & 8.98344$\cdot$10$^{-11}$ & 0.416906 & 13704.7  \\
  & 2000 $<$ T $\le$ 5000 & 9.46224$\cdot$10$^{-7}$ & -0.628390 & 16455.0  \\
3 $\rightarrow$ 13 & 900 $\le$ T $\le$ 2500 & 2.32460$\cdot$10$^{-9}$ & 0.002630 & 15463.8  \\
  & 2500 $<$ T $\le$ 5000 & 5.98830$\cdot$10$^{-7}$ & -0.614689 & 17301.9  \\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 4$, as displayed in figure \ref{fig:1}, maximal relative deviation of $6.067\%$ and average RMS of $0.0047$.}
\label{tab:BeT_VT_Interpolation4}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 4 $\rightarrow$ 3} & 100 $\le$ T $\le$ 200 & 1.06736$\cdot$10$^{-9}$ & 0.494538 & -89.1826  \\
& 200 $<$ T $\le$ 700 & 3.68736$\cdot$10$^{-8}$ &-0.056086 & 37.2856  \\
&  700 $<$ T $\le$ 5000 & 3.40362$\cdot$10$^{-7}$ & -0.349760 & 255.420  \\
{\bf 4 $\rightarrow$ 2} & 100 $\le$ T $\le$ 400 & 9.47838$\cdot$10$^{-9}$ & 0.0986899 & -26.4064  \\
&  400 $<$ T $\le$ 1000 & 4.68070$\cdot$10$^{-7}$ & -0.4725691 & 170.016  \\
&  1000 $<$ T $\le$ 5000 & 3.33750$\cdot$10$^{-8}$ & -0.157519 & -307.015  \\
{\bf 4 $\rightarrow$ 1} & 100 $\le$ T $\le$ 1000 & 1.59446$\cdot$10$^{-7}$ & -0.368440 & -3.36955  \\
&  1000 $<$ T $\le$ 2500 & 1.29462$\cdot$10$^{-8}$ & -0.069683 & -437.410  \\
&  2500 $<$ T $\le$ 5000 & 1.38102$\cdot$10$^{-10}$ & 0.455216 & -1536.81  \\ 
{\bf 4 $\rightarrow$ 0} & 100 $\le$ T $\le$ 400 & 7.22006$\cdot$10$^{-10}$ & 0.514608 & -32.8827 \\
&  400 $<$ T $\le$ 1000 &8.18946$\cdot$10$^{-7}$ & -0.447542 & 666.741  \\
&  1000 $<$ T $\le$ 5000 & 2.46285$\cdot$10$^{-10}$ & 0.391802 & -1330.58  \\
4 $\rightarrow$ 5 & 120 $\le$ T $\le$ 400 & 5.49606$\cdot$10$^{-7}$ & -0.512713 & 1754.28  \\
& 400 $<$ T $\le$ 800 & 3.72401$\cdot$10$^{-7}$ & -0.457827 & 1729.88  \\
 & 800 $<$ T $\le$ 5000 & 2.82849$\cdot$10$^{-7}$ & 0.139895 & 973.706  \\
4 $\rightarrow$ 6 & 240 $\le$ T $\le$ 500 & 3.76215$\cdot$10$^{-7}$ & -0.480352 & 3439.51  \\
  & 500 $<$ T $\le$ 1700 & 1.23983$\cdot$10$^{-8}$ & -0.003322 & 3097.05 \\
  & 1700 $<$ T $\le$ 5000 & 4.55290$\cdot$10$^{-8}$ & -0.176574 & 3510.89 \\
  4 $\rightarrow$ 7 & 240 $\le$ T $\le$ 650 & 7.06310$\cdot$10$^{-8}$ & -0.297187 & 4995.04 \\
  & 650 $<$ T $\le$ 2000 & 4.11467$\cdot$10$^{-9}$ & 0.075303 & 4708.91  \\
  & 2000 $<$ T $\le$ 5000 & 6.05544$\cdot$10$^{-8}$ & -0.230307 & 5456.78  \\
  4 $\rightarrow$ 8 & 360 $\le$ T $\le$ 1000 &  3.44101$\cdot$10$^{-7}$ & -0.501357 & 6677.32 \\
  & 1000 $<$ T $\le$ 2500 & 7.49936$\cdot$10$^{-8}$ & -0.317387 & 6409.92  \\
  & 2500 $<$ T $\le$ 5000 & 4.83064$\cdot$10$^{-8}$ & -0.264485 & 6349.28  \\
  4 $\rightarrow$ 9 & 440 $\le$ T $\le$ 1100 &  2.87446$\cdot$10$^{-7}$ & -0.434330 & 8217.24  \\
  & 1100 $<$ T $\le$ 5000 & 6.37019$\cdot$10$^{-7}$ & -0.520453 & 8494.59 \\
 4 $\rightarrow$ 10 & 520 $\le$ T $\le$ 1500 &  2.54007$\cdot$10$^{-7}$ & -0.450098 & 9647.51 \\
  & 1500 $<$ T $\le$ 5000 & 5.21684$\cdot$10$^{-7}$ & -0.527340 & 9919.87 \\
4 $\rightarrow$ 11 & 600 $\le$ T $\le$ 1500 &  3.52393$\cdot$10$^{-7}$ & -0.548614 & 10917.4  \\
  & 1500 $<$ T $\le$ 5000 & 5.21684$\cdot$10$^{-7}$ & -0.527340 & 9919.87  \\
4 $\rightarrow$ 12 & 700 $\le$ T $\le$ 2000 & 9.41697$\cdot$10$^{-7}$ & -0.675116 & 12596.2  \\
  & 2000 $<$ T $\le$ 5000 & 5.88904$\cdot$10$^{-7}$ & -0.609756 & 12639.5 \\
4 $\rightarrow$ 13 & 800 $\le$ T $\le$ 2000 & 9.80478$\cdot$10$^{-9}$ & -0.148876 & 13089.3 \\
  & 2000 $<$ T $\le$ 5000 & 4.90592$\cdot$10$^{-7}$ & -0.582882 & 14390.0  \\
4 $\rightarrow$ 14 & 900 $\le$ T $\le$ 2000 & 2.60260$\cdot$10$^{-11}$ & 0.522764 & 13703.4 \\
  & 2000 $<$ T $\le$ 5000 & 8.71549$\cdot$10$^{-7}$ & -0.652413 & 16809.2  \\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 5$, as displayed in figure \ref{fig:1}, maximal relative deviation of $4.841\%$ and average RMS of $0.0047$.}
\label{tab:BeT_VT_Interpolation5}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 5 $\rightarrow$ 4} & 100 $\le$ T $\le$ 1000 & 5.56989$\cdot$10$^{-7}$ & -0.513528 & 3.53340  \\
& 1000 $<$ T $\le$ 2500 & 2.01375$\cdot$10$^{-8}$ &-0.094742 & -436.759  \\
&  2500 $<$ T $\le$ 5000 & 6.94136$\cdot$10$^{-10}$ & 0.295339 & -1236.46  \\
{\bf 5 $\rightarrow$ 3} & 100 $\le$ T $\le$ 1000 & 3.10058$\cdot$10$^{-7}$ &-0.423326 & -4.96023  \\
&  1000 $<$ T $\le$ 5000 & 3.62360$\cdot$10$^{-8}$ & -0.125478 & -116.229 \\
{\bf 5 $\rightarrow$ 2} & 100 $\le$ T $\le$ 1000 & 1.06655$\cdot$10$^{-7}$ &-0.366370& -18.3113  \\
&  1000 $<$ T $\le$ 5000 &1.29558$\cdot$10$^{-8}$ & -0.084856 & -152.314  \\
{\bf 5 $\rightarrow$ 1} & 100 $\le$ T $\le$ 800 & 5.14091$\cdot$10$^{-7}$ &-0.521073& -1.52554  \\
&  800 $<$ T $\le$ 5000 &4.26149$\cdot$10$^{-9}$ & 0.096789 & -537.599  \\
{\bf 5 $\rightarrow$ 0} & 100 $\le$ T $\le$ 1000 & 1.48856$\cdot$10$^{-7}$ &-0.300884& -23.0870  \\
&  1000 $<$ T $\le$ 5000 &1.00448$\cdot$10$^{-6}$ & -0.528422 & 313.166  \\
5 $\rightarrow$ 6 & 100 $\le$ T $\le$ 400 & 4.37146$\cdot$10$^{-7}$ & -0.483497 & 1694.15  \\
& 400 $<$ T $\le$ 1500 & 5.91892$\cdot$10$^{-7}$ & -0.529020 & 1704.15 \\
 & 1500 $<$ T $\le$ 5000 & 1.05782$\cdot$10$^{-9}$ & 0.225184 & 472.374  \\
5 $\rightarrow$ 7 & 180 $\le$ T $\le$ 650 & 1.21009$\cdot$10$^{-7}$ & 0.014402 & 3269.17  \\
& 650 $<$ T $\le$ 1700 & 1.21516$\cdot$10$^{-7}$ & -0.284733 & 3516.74  \\
 & 1700 $<$ T $\le$ 5000 & 3.54698$\cdot$10$^{-8}$ & -0.144782 & 3187.95  \\
5 $\rightarrow$ 8 & 260 $\le$ T $\le$ 650 & 1.83759$\cdot$10$^{-8}$ & -0.090440 & 4793.12  \\
& 650 $<$ T $\le$ 2100 & 5.73937$\cdot$10$^{-9}$ & 0.059712 & 4662.73  \\
 & 2100 $<$ T $\le$ 5000 & 7.20070$\cdot$10$^{-8}$ & -0.224701 & 5421.46  \\
5 $\rightarrow$ 9 & 380 $\le$ T $\le$ 1200 & 1.37355$\cdot$10$^{-9}$ & 0.149154 & 6364.13 \\
& 1200 $<$ T $\le$ 2500 & 7.66743$\cdot$10$^{-10}$ & 0.222468 & 6290.03  \\
 & 2500 $<$ T $\le$ 5000 & 6.81228$\cdot$10$^{-8}$ & -0.279019 & 7715.95 \\
5 $\rightarrow$ 10 & 460 $\le$ T $\le$ 900 & 1.73377$\cdot$10$^{-10}$ & 0.440321 & 7689.34  \\
& 900 $<$ T $\le$ 2500 & 2.58850$\cdot$10$^{-8}$ & -0.162749 & 8416.55   \\
 & 2500 $<$ T $\le$ 5000 & 4.18396$\cdot$10$^{-7}$ & -0.490630 & 9309.77  \\
5 $\rightarrow$ 11 & 540 $\le$ T $\le$ 1000 & 5.21803$\cdot$10$^{-10}$ & 0.299906 & 9102.53   \\
& 1000 $<$ T $\le$ 2500 & 5.32106$\cdot$10$^{-8}$ & -0.265705 & 9855.20   \\
& 2500 $<$ T $\le$ 5000 & 6.50276$\cdot$10$^{-7}$ & -0.546073 & 10637.9  \\
5 $\rightarrow$ 12 & 650 $\le$ T $\le$ 1200 & 2.30279$\cdot$10$^{-10}$ & 0.336866 & 10621.2  \\
& 1200 $<$ T $\le$ 2500 & 2.45953$\cdot$10$^{-8}$ & -0.233982 & 11391.3 \\
& 2500 $<$ T $\le$ 5000 & 1.56872$\cdot$10$^{-7}$ & -0.439112 & 12002.3  \\
5 $\rightarrow$ 13 & 750 $\le$ T $\le$ 1500 & 2.54628$\cdot$10$^{-9}$ & -0.031512 & 12035.7  \\
& 1500 $<$ T $\le$ 5000 & 2.24958$\cdot$10$^{-8}$ & -0.279178 & 12675.0  \\
5 $\rightarrow$ 14 & 800 $\le$ T $\le$ 2000 & 6.65399$\cdot$10$^{-9}$ & -0.137991 & 12985.0  \\
& 2000 $<$ T $\le$ 5000 & 5.58883$\cdot$10$^{-8}$ & -0.372194 & 13735.0 \\
5 $\rightarrow$ 15 & 850 $\le$ T $\le$ 2500 & 1.04228$\cdot$10$^{-9}$ & 0.084524 & 13778.2 \\
& 2500 $<$ T $\le$ 5000 & 1.23324$\cdot$10$^{-7}$ & -0.444019 & 15405.9  \\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 6$, as displayed in figure \ref{fig:2}, maximal relative deviation of $4.706\%$ and average RMS of $0.0053$.}
\label{tab:BeT_VT_Interpolation6}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 6 $\rightarrow$ 5} & 100 $\le$ T $\le$ 900 & 3.70942$\cdot$10$^{-7}$ & -0.446045 & -7.63342 \\
 & 900 $<$ T $\le$ 5000 & 2.79129$\cdot$10$^{-8}$ & -0.094844 & -201.478  \\
{\bf 6 $\rightarrow$ 4} & 100 $\le$ T $\le$ 1000 & 3.46289$\cdot$10$^{-7}$ & -0.467495 & -2.18171  \\
  &  1000 $<$ T $\le$ 5000 & 1.47926$\cdot$10$^{-8}$ & -0.051965 & -289.979  \\
{\bf 6 $\rightarrow$ 3} & 100 $\le$ T $\le$ 1000 & 2.16284$\cdot$10$^{-7}$ & -0.451211 & -2.10319  \\
  &  1000 $<$ T $\le$ 5000 & 4.54736$\cdot$10$^{-9}$ & 0.054518 & -382.150  \\
{\bf 6 $\rightarrow$ 2} & 100 $\le$ T $\le$ 1500 & 2.25277$\cdot$10$^{-7}$ & -0.426085 & -8.75750  \\
 & 1500 $<$ T $\le$ 5000 & 2.52568$\cdot$10$^{-8}$ & -0.154857 & -337.870  \\
{\bf 6 $\rightarrow$ 1} & 100 $\le$ T $\le$ 800 & 2.50619$\cdot$10$^{-7}$ & -0.545479 & 3.32825  \\
  &  800 $<$ T $\le$ 1700 & 8.66864$\cdot$10$^{-11}$ & 0.497744 & -808.696  \\
  &  1700 $<$ T $\le$ 5000 & 5.97457$\cdot$10$^{-9}$ & 0.027004 & 461.581  \\
{\bf 6 $\rightarrow$ 0} & 100 $\le$ T $\le$ 1500 & 1.78058$\cdot$10$^{-7}$ & -0.351516 & -13.7935  \\
  &  1500 $<$ T $\le$ 5000 & 2.93734$\cdot$10$^{-6}$ & -0.688251 & 503.043  \\
6 $\rightarrow$ 7 & 100 $\le$ T $\le$ 460 & 4.35370$\cdot$10$^{-7}$ & -0.408248 & 1624.97  \\
  & 460 $<$ T $\le$ 5000 & 4.93604$\cdot$10$^{-7}$ & -0.411277 & 1691.35  \\
6 $\rightarrow$ 8 & 160 $\le$ T $\le$ 400 & 5.53976$\cdot$10$^{-7}$ & -0.466277 & 3252.76  \\
  & 400 $<$ T $\le$ 1500 & 3.24117$\cdot$10$^{-6}$ & -0.707137 & 3392.23  \\
  & 1500 $<$ T $\le$ 5000 & 2.29274$\cdot$10$^{-7}$ & -0.401535 & 2749.01  \\
6 $\rightarrow$ 9 & 230 $\le$ T $\le$ 600 & 2.75278$\cdot$10$^{-6}$ & -0.672536 & 4802.44  \\
  & 600 $<$ T $\le$ 2000 & 2.46122$\cdot$10$^{-6}$ & -0.662899 & 4763.01 \\
  & 2000 $<$ T $\le$ 5000 & 3.21817$\cdot$10$^{-7}$ & -0.426979 & 4277.31  \\
6 $\rightarrow$ 10 & 320 $\le$ T $\le$ 950 & 9.81810$\cdot$10$^{-7}$ & -0.663553 & 6282.91  \\
  & 950 $<$ T $\le$ 5000 & 3.49419$\cdot$10$^{-8}$ & -0.257514 & 5717.87 \\
6 $\rightarrow$ 11 & 420 $\le$ T $\le$ 1300 & 2.12516$\cdot$10$^{-8}$ & -0.277995 & 7628.75  \\
  & 1300 $<$ T $\le$ 5000 & 1.97566$\cdot$10$^{-9}$ & 0.006899 & 7193.40  \\
6 $\rightarrow$ 12 & 480 $\le$ T $\le$ 5000 & 3.07918$\cdot$10$^{-8}$ & -0.259332 & 8791.81  \\
6 $\rightarrow$ 13 & 560 $\le$ T $\le$ 1500 & 3.83568$\cdot$10$^{-9}$ & -0.043277 & 9957.15  \\
  & 1500 $<$ T $\le$ 5000 & 2.59324$\cdot$10$^{-8}$ & -0.254134 & 10597.6  \\
6 $\rightarrow$ 14 & 650 $\le$ T $\le$ 1600 & 9.86322$\cdot$10$^{-9}$ & -0.214461 & 11127.2  \\
  & 1600 $<$ T $\le$ 5000 & 1.41149$\cdot$10$^{-8}$ & -0.245719 & 11390.3  \\
6 $\rightarrow$ 15 & 700 $\le$ T $\le$ 1700 & 1.99330$\cdot$10$^{-7}$ & -0.558820 & 12607.5  \\
  & 1700 $<$ T $\le$ 5000 & 4.11509$\cdot$10$^{-7}$ & -0.639626 & 12839.7  \\
6 $\rightarrow$ 16 & 750 $\le$ T $\le$ 2000 & 1.80570$\cdot$10$^{-7}$ & -0.527551 & 13787.9  \\
  & 2000 $<$ T $\le$ 5000 & 2.31377$\cdot$10$^{-6}$ & -0.815269 & 14547.0  \\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 7$, as displayed in figure \ref{fig:2}, maximal relative deviation of $4.507\%$ and average RMS of $0.0049$.}
\label{tab:BeT_VT_Interpolation7}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 7 $\rightarrow$ 6} & 100 $\le$ T $\le$ 5000 & 3.37418$\cdot$10$^{-7}$ & -0.367396 & -16.0055  \\
{\bf 7 $\rightarrow$ 5} & 100 $\le$ T $\le$ 700 & 6.89753$\cdot$10$^{-8}$ & -0.217932 & -21.4795  \\
  &  700 $<$ T $\le$ 1700 & 2.20433$\cdot$10$^{-7}$ & -0.355737 & 150.159  \\
  &  1700 $<$ T $\le$ 5000 & 2.18723$\cdot$10$^{-7}$ & -0.362567 & 50.2353  \\
{\bf 7 $\rightarrow$ 4} & 100 $\le$ T $\le$ 900 & 2.28672$\cdot$10$^{-7}$ & -0.458909 & 2.53416  \\
  &  900 $<$ T $\le$ 5000 & 1.05626$\cdot$10$^{-8}$ & -0.037530 & -200.131  \\
{\bf 7 $\rightarrow$ 3} & 100 $\le$ T $\le$ 700 & 1.05779$\cdot$10$^{-7}$ & -0.400270 & -8.90257  \\
 & 700 $<$ T $\le$ 2000 & 7.32901$\cdot$10$^{-9}$ & -0.028179 & -182.674  \\
 & 2000 $<$ T $\le$ 5000 & 2.22962$\cdot$10$^{-7}$ & -0.428072 & 577.902  \\
{\bf 7 $\rightarrow$ 2} & 100 $\le$ T $\le$ 1500 & 4.48329$\cdot$10$^{-7}$ & -0.529847 & 14.8007 \\
  &  1500 $<$ T $\le$ 5000 & 2.83299$\cdot$10$^{-9}$ & 0.085167 & -826.414  \\
{\bf 7 $\rightarrow$ 1} & 100 $\le$ T $\le$ 700 & 1.00443$\cdot$10$^{-7}$ & -0.386590 & -10.0161  \\
 &  700 $<$ T $\le$ 1700 & 9.68579$\cdot$10$^{-10}$ & 0.240321 & -398.928  \\
   &  1700 $<$ T $\le$ 5000 & 1.28210$\cdot$10$^{-7}$ & -0.323788 & 789.265  \\
{\bf 7 $\rightarrow$ 0} & 100 $\le$ T $\le$ 1000 & 2.23629$\cdot$10$^{-7}$ & -0.439551 & 4.12887  \\
   &  1000 $<$ T $\le$ 5000 & 5.92475$\cdot$10$^{-7}$ & -0.553455 & 189.878  \\
7	$\rightarrow$	8	&	100 $\le$ T $\le$ 400	&	6.80708$\cdot$10$^{-7}$	&	-0.392035	&	1590.04	\\
			&	400 $<$ T $\le$ 1000	&	4.87541$\cdot$10$^{-6}$	&	-0.667102	&	1721.04	\\
			&	1000 $<$ T $\le$ 5000	&	1.47057$\cdot$10$^{-6}$	&	-0.531807	&	1429.38	\\
7	$\rightarrow$	9	&	160 $\le$ T $\le$ 400	&	1.37265$\cdot$10$^{-6}$	&	-0.709983	&	3138.77	\\
			&	400 $<$ T $\le$ 1000	&	1.75384$\cdot$10$^{-7}$	&	-0.428938	&	2981.03	\\
			&	1000 $<$ T $\le$ 5000	&	1.58164$\cdot$10$^{-8}$	&	-0.127625	&	2640.45	\\
7	$\rightarrow$	10	&	240 $\le$ T $\le$ 700	&	2.95504$\cdot$10$^{-8}$	&	-0.146963	&	4487.15	\\
			&	700 $<$ T $\le$ 5000	&	3.18819$\cdot$10$^{-7}$	&	-0.444849	&	4811.26	\\
7	$\rightarrow$	11	&	320 $\le$ T $\le$ 1000	&	2.63726$\cdot$10$^{-7}$	&	-0.512544	&	6088.15	\\
			&	1000 $<$ T $\le$ 5000	&	4.07183$\cdot$10$^{-8}$	&	-0.294606	&	5560.91	\\
7	$\rightarrow$	12	&	400 $\le$ T $\le$ 1000	&	2.14375$\cdot$10$^{-7}$	&	-0.573817	&	7364.27	\\
			&	1000 $<$ T $\le$ 2500	&	6.02160$\cdot$10$^{-8}$	&	-0.422393	&	7123.42	\\
			&	2500 $<$ T $\le$ 5000	&	8.85182$\cdot$10$^{-10}$	& 0.054397	&	5893.89	\\
7	$\rightarrow$	13	&	460 $\le$ T $\le$ 1400	&	3.46987$\cdot$10$^{-7}$	&	-0.600761	&	8655.21	\\
			&	1400 $<$ T $\le$ 5000	&	5.22711$\cdot$10$^{-9}$	&	-0.109419	&	7716.82	\\
7	$\rightarrow$	14	&	560 $\le$ T $\le$ 1500	&	4.47577$\cdot$10$^{-8}$	&	-0.348135	&	9650.12	\\
			&	1500 $<$ T $\le$ 5000	&	8.57693$\cdot$10$^{-9}$	&	-0.151472	&	9339.79	\\
7	$\rightarrow$	15	&	600 $\le$ T $\le$ 2000	&	4.05949$\cdot$10$^{-9}$	&	-0.109537	&	10670.0	\\
			&	2000 $<$ T $\le$ 5000	&	4.20558$\cdot$10$^{-9}$	&	-0.106801	&	10810.7	\\
7	$\rightarrow$	16	&	700 $\le$ T $\le$ 1000	&	1.17187$\cdot$10$^{-7}$	&	-0.559309	&	12044.6	\\
			&	1000 $<$ T $\le$ 5000	&	4.20426$\cdot$10$^{-9}$	&	-0.166911	&	11348.1	\\
7	$\rightarrow$	17	&	700 $\le$ T $\le$ 1000	&	8.31094$\cdot$10$^{-7}$	&	-0.762056	&	13081.4	\\
			&	1000 $<$ T $\le$ 5000	&	2.65219$\cdot$10$^{-7}$	&	-0.630184	&	12803.8	\\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 8$, as displayed in figure \ref{fig:2}, maximal relative deviation of $3.697\%$ and average RMS of $0.0054$.}
\label{tab:BeT_VT_Interpolation8}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 8	\bf $\rightarrow$	7}	&	100 $\le$ T $\le$ 500	&	5.78241$\cdot$10$^{-7}$	&	-0.536410	&	2.54953	\\
			&	500 $<$ T $\le$ 1500	&	6.89449$\cdot$10$^{-6}$	&	-0.712737	&	172.842	\\
			&	1500 $<$ T $\le$ 5000	&	8.52219$\cdot$10$^{-7}$	&	-0.471517	&	-331.533	\\
{\bf 8	{\bf $\rightarrow$}	6}	&	100 $\le$ T $\le$ 500	&	3.16466$\cdot$10$^{-7}$	&	-0.383842	&	10.6386	\\
			&	500 $<$ T $\le$ 1500	&	2.60307$\cdot$10$^{-6}$	&	-0.679387	&	149.899	\\
			&	1500 $<$ T $\le$ 5000	&	2.87412$\cdot$10$^{-7}$	&	-0.426602	&	-396.479	\\
{\bf 8	{\bf $\rightarrow$}	5}	&	100 $\le$ T $\le$ 500	&	1.63510$\cdot$10$^{-7}$	&	-0.325893	&	-8.18654	\\
			&	500 $<$ T $\le$ 1500	&	4.22095$\cdot$10$^{-7}$	&	-0.450519	&	79.3021	\\
			&	1500 $<$ T $\le$ 5000	&	3.29429$\cdot$10$^{-7}$	&	-0.427530	&	-41.4880	\\
{\bf 8	{\bf $\rightarrow$}	4}	&	100 $\le$ T $\le$ 500	&	3.37039$\cdot$10$^{-7}$	&	-0.502840	&	8.13046	\\
			&	500 $<$ T $\le$ 1500	&	3.27948$\cdot$10$^{-7}$	&	-0.495167	&	16.8707	\\
			&	1500 $<$ T $\le$ 5000	&	3.56897$\cdot$10$^{-8}$	&	-0.231563	&	-423.381	\\
{\bf 8	{\bf $\rightarrow$}	3}	&	100 $\le$ T $\le$ 500	&	1.04359$\cdot$10$^{-7}$	&	-0.321301	&	-18.8331	\\
			&	500 $<$ T $\le$ 1500	&	3.17592$\cdot$10$^{-8}$	&	-0.142575	&	-61.4199	\\
			&	1500 $<$ T $\le$ 5000	&	9.16946$\cdot$10$^{-7}$	&	-0.548129	&	547.126	\\
{\bf 8	{\bf $\rightarrow$}	2}	&	100 $\le$ T $\le$ 500	&	3.85687$\cdot$10$^{-7}$	&	-0.677221	&	17.1568	\\
			&	500 $<$ T $\le$ 1500	&	2.62968$\cdot$10$^{-9}$	&	-0.003202	&	-388.783	\\
			&	1500 $<$ T $\le$ 5000	&	6.05370$\cdot$10$^{-10}$	&	0.223618	&	-62.8571	\\
{\bf 8	{\bf $\rightarrow$}	1}	&	100 $\le$ T $\le$ 500	&	5.19264$\cdot$10$^{-8}$	&	-0.324035	&	-18.0165	\\
			&	500 $<$ T $\le$ 1500	&	5.95451$\cdot$10$^{-10}$	&	0.293257	&	-341.671	\\
			&	1500 $<$ T $\le$ 5000	&	5.95451$\cdot$10$^{-10}$	&	0.293257	&	-341.671	\\
{\bf 8	{\bf $\rightarrow$}	0}	&	100 $\le$ T $\le$ 500	&	3.09423$\cdot$10$^{-7}$	&	-0.536410	&	2.54953	\\
			&	500 $<$ T $\le$ 1500	&	2.19437$\cdot$10$^{-7}$	&	-0.486125	&	-14.5982	\\
			&	1500 $<$ T $\le$ 5000	&	2.04734$\cdot$10$^{-7}$	&	-0.475431	&	2.70393	\\
8	$\rightarrow$	9	&	100 $\le$ T $\le$ 400	&	9.49750$\cdot$10$^{-7}$	&	-0.530662	&	1516.89	\\
			&	400 $<$ T $\le$ 1000	&	2.83633$\cdot$10$^{-7}$	&	-0.359254	&	1443.77	\\
			&	1000 $<$ T $\le$ 5000	&	4.07622$\cdot$10$^{-7}$	&	-0.413605	&	1410.77	\\
8	$\rightarrow$	10	&	170 $\le$ T $\le$ 400	&	4.15169$\cdot$10$^{-10}$	&	0.325430	&	2808.01	\\
			&	400 $<$ T $\le$ 1000	&	3.35729$\cdot$10$^{-9}$	&	0.048405	&	2993.08	\\
			&	1000 $<$ T $\le$ 5000	&	5.58929$\cdot$10$^{-9}$	&	-0.035381	&	2866.01	\\
8	$\rightarrow$	11	&	240 $\le$ T $\le$ 400	&	5.35457$\cdot$10$^{-7}$	&	-0.569165	&	4472.53	\\
			&	400 $<$ T $\le$ 1000	&	2.73894$\cdot$10$^{-7}$	&	-0.477771	&	4420.27\\
			&	1000 $<$ T $\le$ 5000	&	9.80430$\cdot$10$^{-8}$	&	-0.357002	&	4192.51\\
8	$\rightarrow$	12	&	320 $\le$ T $\le$ 400	&	1.35568$\cdot$10$^{-7}$	&	-0.449477	&	5765.65\\
			&	400 $<$ T $\le$ 1000	&	9.19102$\cdot$10$^{-8}$	&	-0.396388	&	5735.52 \\
			&	1000 $<$ T $\le$ 5000	&	2.88488$\cdot$10$^{-8}$	&	-0.266229	&	5409.83 \\
8	$\rightarrow$	13	&	400 $\le$ T $\le$ 1000	&	1.47058$\cdot$10$^{-7}$	&	-0.527347	&	6967.98\\
			&	1000 $<$ T $\le$ 5000	&	5.13127$\cdot$10$^{-9}$	&	-0.152644	&	5990.70\\
8	$\rightarrow$	14	&	480 $\le$ T $\le$ 1000	&	2.18512$\cdot$10$^{-7}$	&	-0.589139	&	8345.45 \\
			&	1000 $<$ T $\le$ 5000	&	1.39150$\cdot$10$^{-9}$	&	-0.014322	&	7001.90 \\
8	$\rightarrow$	15	&	520 $\le$ T $\le$ 1000	&	1.63717$\cdot$10$^{-6}$	&	-0.807889	&	9435.76 \\
			&	1000 $<$ T $\le$ 5000	&	4.53125$\cdot$10$^{-9}$	&	-0.117374	&	8117.49 \\
8	$\rightarrow$	16	&	600 $\le$ T $\le$ 1000	&	5.91540$\cdot$10$^{-7}$	&	-0.706951	&	10448.0\\
			&	1000 $<$ T $\le$ 5000	&	2.64262$\cdot$10$^{-9}$	&	-0.062595	&	9368.17\\
8	$\rightarrow$	17	&	700 $\le$ T $\le$ 1000	&	3.30687$\cdot$10$^{-8}$	&	-0.442046	&	11199.8\\
			&	1000 $<$ T $\le$ 5000	&	3.21768$\cdot$10$^{-10}$	&	0.127603	&	10540.1\\
8	$\rightarrow$	18	&	750 $\le$ T $\le$ 1000	&	2.60829$\cdot$10$^{-9}$	&	-0.174712	&	12243.2\\
			&	1000 $<$ T $\le$ 5000	&	3.60844$\cdot$10$^{-10}$	&	0.068440	&	12019.2\\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 9$, as displayed in figure \ref{fig:2}, maximal relative deviation of $4.062\%$ and average RMS of $0.0038$.}
\label{tab:BeT_VT_Interpolation9}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 9	{\bf $\rightarrow$}	8}	&	100 $\le$ T $\le$ 500	&	1.44871$\cdot$10$^{-6}$	&	-0.593333	&	-1.62306	\\
			&	500 $<$ T $\le$ 1500	&	3.65915$\cdot$10$^{-7}$	&	-0.392892	&	-69.8892	\\
			&	1500 $<$ T $\le$ 5000	&	2.67847$\cdot$10$^{-7}$	&	-0.367149	&	-264.834	\\
{\bf 9	{\bf $\rightarrow$}	7}	&	100 $\le$ T $\le$ 500	&	1.24170$\cdot$10$^{-6}$	&	-0.695805	&	14.5189	\\
			&	500 $<$ T $\le$ 1500	&	9.79737$\cdot$10$^{-8}$	&	-0.351667	&	-189.513	\\
			&	1500 $<$ T $\le$ 5000	&	1.44986$\cdot$10$^{-8}$	&	-0.117823	&	-505.359	\\
{\bf 9	{\bf $\rightarrow$}	6}	&	100 $\le$ T $\le$ 500	&	1.24407$\cdot$10$^{-6}$	&	-0.558619	&	4.63465	\\
			&	500 $<$ T $\le$ 1500	&	3.89262$\cdot$10$^{-6}$	&	-0.719476	&	76.8211	\\
			&	1500 $<$ T $\le$ 5000	&	4.21510$\cdot$10$^{-7}$	&	-0.456587	&	-381.530	\\
{\bf 9	{\bf $\rightarrow$}	5}	&	100 $\le$ T $\le$ 500	&	2.06640$\cdot$10$^{-7}$	&	-0.448587	&	-18.4794	\\
			&	500 $<$ T $\le$ 1500	&	2.17823$\cdot$10$^{-6}$	&	-0.766914	&	168.897	\\
			&	1500 $<$ T $\le$ 5000	&	1.99507$\cdot$10$^{-8}$	&	-0.218426	&	-872.766	\\
{\bf 9	{\bf $\rightarrow$}	4}	&	100 $\le$ T $\le$ 500	&	1.70925$\cdot$10$^{-7}$	&	-0.362443	&	-9.96986	\\
			&	500 $<$ T $\le$ 1500	&	2.95153$\cdot$10$^{-7}$	&	-0.437449	&	29.4370	\\
			&	1500 $<$ T $\le$ 5000	&	4.01500$\cdot$10$^{-7}$	&	-0.469641	&	143.683	\\
{\bf 9	{\bf $\rightarrow$}	3}	&	100 $\le$ T $\le$ 500	&	4.32221$\cdot$10$^{-8}$	&	-0.188273	&	-24.1836	\\
			&	500 $<$ T $\le$ 1500	&	4.48697$\cdot$10$^{-7}$	&	-0.502495	&	171.029	\\
			&	1500 $<$ T $\le$ 5000	&	2.22533$\cdot$10$^{-7}$	&	-0.426892	&	-50.0461	\\
{\bf 9	{\bf $\rightarrow$}	2}	&	100 $\le$ T $\le$ 500	&	1.02774$\cdot$10$^{-7}$	&	-0.483004	&	-7.30020	\\
			&	500 $<$ T $\le$ 1500	&	3.06525$\cdot$10$^{-10}$	&	0.330319	&	-395.902	\\
			&	1500 $<$ T $\le$ 5000	&	3.26279$\cdot$10$^{-8}$	&	-0.208900	&	725.828	\\
{\bf 9	{\bf $\rightarrow$}	1}	&	100 $\le$ T $\le$ 500	&	8.86504$\cdot$10$^{-8}$	&	-0.420146	&	-9.85374	\\
			&	500 $<$ T $\le$ 1500	&	3.83639$\cdot$10$^{-10}$	&	0.322306	&	-430.712	\\
			&	1500 $<$ T $\le$ 5000	&	4.67244$\cdot$10$^{-7}$	&	-0.502120	&	1216.24	\\
{\bf 9	{\bf $\rightarrow$}	0}	&	100 $\le$ T $\le$ 500	&	1.38755$\cdot$10$^{-7}$	&	-0.446860	&	-6.22064	\\
			&	500 $<$ T $\le$ 1500	&	1.72365$\cdot$10$^{-7}$	&	-0.481270	&	-3.16788	\\
			&	1500 $<$ T $\le$ 5000	&	7.12289$\cdot$10$^{-8}$	&	-0.369724	&	-100.655	\\
9	$\rightarrow$	10	&	100 $\le$ T $\le$ 400	&	1.20071$\cdot$10$^{-7}$	&	-0.234322	&	1439.04	\\
			&	400 $<$ T $\le$ 1000	&	4.95822$\cdot$10$^{-7}$	&	-0.430412	&	1539.01	\\
			&	1000 $<$ T $\le$ 5000	&	6.58499$\cdot$10$^{-7}$	&	-0.479700	&	1459.11	\\
9	$\rightarrow$	11	&	160 $\le$ T $\le$ 400	&	2.11543$\cdot$10$^{-7}$	&	-0.466053	&	2885.60	\\
			&	400 $<$ T $\le$ 1000	&	1.24949$\cdot$10$^{-7}$	&	-0.388771	&	2861.73	\\
			&	1000 $<$ T $\le$ 5000	&	3.20005$\cdot$10$^{-8}$	&	-0.239367	&	2473.46	\\
9	$\rightarrow$	12	&	230 $\le$ T $\le$ 400	&	2.59073$\cdot$10$^{-7}$	&	-0.528059	&	4271.87	\\
			&	400 $<$ T $\le$ 1000	&	2.59555$\cdot$10$^{-7}$	&	-0.531444	&	4261.73	\\
			&	1000 $<$ T $\le$ 5000	&	8.74783$\cdot$10$^{-9}$	&	-0.125368	&	3613.08	\\
9	$\rightarrow$	13	&	300 $\le$ T $\le$ 400	&	1.85508$\cdot$10$^{-7}$	&	-0.474054	&	5459.09	\\
			&	400 $<$ T $\le$ 1000	&	2.46768$\cdot$10$^{-7}$	&	-0.512874	&	5481.55	\\
			&	1000 $<$ T $\le$ 5000	&	3.72732$\cdot$10$^{-8}$	&	-0.290945	&	5066.43	\\
9	$\rightarrow$	14	&	400 $\le$ T $\le$ 1000	&	4.04717$\cdot$10$^{-7}$	&	-0.676035	&	6685.63	\\
			&	1000 $<$ T $\le$ 5000	&	1.88103$\cdot$10$^{-9}$	&	-0.047674	&	5464.71	\\
9	$\rightarrow$	15	&	460 $\le$ T $\le$ 1000	&	8.55868$\cdot$10$^{-8}$	&	-0.523497	&	7733.14	\\
			&	1000 $<$ T $\le$ 5000	&	5.12315$\cdot$10$^{-10}$	&	0.058287	&	6354.33	\\
9	$\rightarrow$	16	&	520 $\le$ T $\le$ 1000	&	9.83633$\cdot$10$^{-8}$	&	-0.505568	&	8961.72	\\
			&	1000 $<$ T $\le$ 5000	&	1.71131$\cdot$10$^{-9}$	&	-0.044699	&	7889.40	\\
9	$\rightarrow$	17	&	560 $\le$ T $\le$ 1000	&	3.44385$\cdot$10$^{-7}$	&	-0.645044	&	9929.37	\\
			&	1000 $<$ T $\le$ 5000	&	2.87160$\cdot$10$^{-9}$	&	-0.084483	&	8860.52	\\
9	$\rightarrow$	18	&	650 $\le$ T $\le$ 1000	&	3.83691$\cdot$10$^{-7}$	&	-0.693580	&	10839.3	\\
			&	1000 $<$ T $\le$ 5000	&	9.37271$\cdot$10$^{-10}$	&	0.022107	&	9636.56	\\
9	$\rightarrow$	19	&	650 $\le$ T $\le$ 1000	&	6.27368$\cdot$10$^{-8}$	&	-0.562797	&	11532.9	\\
			&	1000 $<$ T $\le$ 5000	&	1.85441E-14	&	1.152320	&	7032.37	\\
\hline 
\end{tabular}
\end{center}
\end{table}

\begin{table}[t]
\caption{Same as table \ref{tab:BeT_VT_Interpolation0} for $v_i^+= 10$, as displayed in figure \ref{fig:2}, maximal relative deviation of $3.541\%$ and average RMS of $0.0038$.}
\label{tab:BeT_VT_Interpolation10}
\begin{center}
\begin{tabular}{ccccc}
\hline
 $v^+_i\rightarrow v^+_f$ & Temperature range & A & $\alpha$ & B \\
              & (K) & (cm$^3/$s) & & (K) \\
\hline
{\bf 10	{\bf $\rightarrow$}	9}	&	100 $\le$ T $\le$ 500	&	1.92577$\cdot$10$^{-7}$	&	-0.305078	&	-26.8405	\\
			&	500 $<$ T $\le$ 1500	&	9.22604$\cdot$10$^{-7}$	&	-0.512261	&	111.699	\\
			&	1500 $<$ T $\le$ 5000	&	4.18158$\cdot$10$^{-7}$	&	-0.429462	&	-175.701	\\
{\bf 10	{\bf $\rightarrow$}	8}	&	100 $\le$ T $\le$ 650	&	1.10611$\cdot$10$^{-8}$	&	-0.160095	&	-66.0942	\\
			&	650 $<$ T $\le$ 1500	&	6.14458$\cdot$10$^{-9}$	&	-0.031534	&	25.8044	\\
			&	1500 $<$ T $\le$ 5000	&	4.20322$\cdot$10$^{-9}$	&	-0.003797	&	-252.871	\\
{\bf 10	{\bf $\rightarrow$}	7}	&	100 $\le$ T $\le$ 500	&	1.73636$\cdot$10$^{-7}$	&	-0.401646	&	-18.5255	\\
			&	500 $<$ T $\le$ 1500	&	4.87697$\cdot$10$^{-8}$	&	-0.213395	&	-71.3638	\\
			&	1500 $<$ T $\le$ 5000	&	3.15820$\cdot$10$^{-7}$	&	-0.443674	&	207.158	\\
{\bf 10	{\bf $\rightarrow$}	6}	&	100 $\le$ T $\le$ 500	&	3.60732$\cdot$10$^{-7}$	&	-0.516145	&	-1.65344 \\
			&	500 $<$ T $\le$ 1500	&	7.79404$\cdot$10$^{-7}$	&	-0.632888	&	23.7802	\\
			&	1500 $<$ T $\le$ 5000	&	3.27638$\cdot$10$^{-8}$	&	-0.250421	&	-543.330	\\
{\bf 10	{\bf $\rightarrow$}	5}	&	100 $\le$ T $\le$ 500	&	3.52024$\cdot$10$^{-7}$	&	-0.460535	&	15.1393	\\
			&	500 $<$ T $\le$ 1500	&	4.77314$\cdot$10$^{-6}$	&	-0.839672	&	147.701	\\
			&	1500 $<$ T $\le$ 5000	&	3.13883$\cdot$10$^{-8}$	&	-0.234609	&	-763.686	\\
{\bf 10	{\bf $\rightarrow$}	4}	&	100 $\le$ T $\le$ 500	&	1.80921$\cdot$10$^{-7}$	&	-0.387829	&	-0.99888	\\
			&	500 $<$ T $\le$ 1500	&	3.81103$\cdot$10$^{-7}$	&	-0.501019	&	22.6404	\\
			&	1500 $<$ T $\le$ 5000	&	2.89393$\cdot$10$^{-7}$	&	-0.462745	&	31.7006	\\
{\bf 10	{\bf $\rightarrow$}	3}	&	100 $\le$ T $\le$ 500	&	7.58313$\cdot$10$^{-8}$	&	-0.281289	&	-20.6885	\\
			&	500 $<$ T $\le$ 1500	&	2.03004$\cdot$10$^{-6}$	&	-0.736521	&	210.870	\\
			&	1500 $<$ T $\le$ 5000	&	5.68021$\cdot$10$^{-8}$	&	-0.308307	&	-456.762	\\
{\bf 10	{\bf $\rightarrow$}	2}	&	100 $\le$ T $\le$ 500	&	7.31922$\cdot$10$^{-9}$	&	-0.067803	&	-46.7249	\\
			&	500 $<$ T $\le$ 1500	&	1.09392$\cdot$10$^{-8}$	&	-0.109858	&	20.2654	\\
			&	1500 $<$ T $\le$ 5000	&	2.86504$\cdot$10$^{-8}$	&	-0.217551	&	302.217	\\
{\bf 10	{\bf $\rightarrow$}	1}	&	100 $\le$ T $\le$ 500	&	1.77418$\cdot$10$^{-7}$	&	-0.501015	&	3.90605	\\
			&	500 $<$ T $\le$ 1500	&	1.64880$\cdot$10$^{-9}$	&	0.142933	&	-339.635	\\
			&	1500 $<$ T $\le$ 5000	&	1.89084$\cdot$10$^{-6}$	&	-0.683998	&	1184.11	\\
{\bf 10	{\bf $\rightarrow$}	0}	&	100 $\le$ T $\le$ 500	&	1.13041$\cdot$10$^{-7}$	&	-0.456875	&	0.21805	\\
			&	500 $<$ T $\le$ 1500	&	4.54531$\cdot$10$^{-8}$	&	-0.330801	&	-65.4893	\\
			&	1500 $<$ T $\le$ 5000	&	4.86730$\cdot$10$^{-8}$	&	-0.327513	&	84.7081	\\
10	$\rightarrow$	11	&	100 $\le$ T $\le$ 400	&	2.78742$\cdot$10$^{-7}$	&	-0.356049	&	1385.68	\\
			&	400 $<$ T $\le$ 1000	&	4.46097$\cdot$10$^{-7}$	&	-0.419660	&	1422.69	\\
			&	1000 $<$ T $\le$ 5000	&	8.10946$\cdot$10$^{-7}$	&	-0.501366	&	1445.19	\\
10	$\rightarrow$	12	&	140 $\le$ T $\le$ 400	&	2.13203$\cdot$10$^{-6}$	&	-0.753681	&	2786.00	\\
			&	400 $<$ T $\le$ 1000	&	1.04984$\cdot$10$^{-6}$	&	-0.655861	&	2735.17	\\
			&	1000 $<$ T $\le$ 5000	&	8.91478$\cdot$10$^{-8}$	&	-0.359020	&	2283.81	\\
10	$\rightarrow$	13	&	230 $\le$ T $\le$ 400	&	4.10433$\cdot$10$^{-8}$	&	-0.373744	&	4005.04	\\
			&	400 $<$ T $\le$ 1000	&	2.41232$\cdot$10$^{-8}$	&	-0.306044	&	3948.51	\\
			&	1000 $<$ T $\le$ 5000	&	5.04050$\cdot$10$^{-10}$	&	0.163101	&	3267.37	\\
10	$\rightarrow$	14	&	290 $\le$ T $\le$ 400	&	1.06117$\cdot$10$^{-7}$	&	-0.419498	&	5166.32	\\
			&	400 $<$ T $\le$ 1000	&	1.19855$\cdot$10$^{-7}$	&	-0.434089	&	5182.09	\\
			&	1000 $<$ T $\le$ 5000	&	3.45317$\cdot$10$^{-8}$	&	-0.289256	&	4896.40	\\
10	$\rightarrow$	15	&	360 $\le$ T $\le$ 400	&	1.94581$\cdot$10$^{-7}$	&	-0.578360	&	6313.66	\\
			&	400 $<$ T $\le$ 1000	&	1.77365$\cdot$10$^{-7}$	&	-0.569324	&	6293.84	\\
			&	1000 $<$ T $\le$ 5000	&	2.27823$\cdot$10$^{-9}$	&	-0.053242	&	5386.11	\\
10	$\rightarrow$	16	&	420 $\le$ T $\le$ 1000	&	2.65598$\cdot$10$^{-7}$	&	-0.688741	&	7328.40	\\
			&	1000 $<$ T $\le$ 5000	&	2.90340$\cdot$10$^{-10}$	&	0.103411	&	5706.67	\\
10	$\rightarrow$	17	&	500 $\le$ T $\le$ 1000	&	1.33379$\cdot$10$^{-8}$	&	-0.315155	&	8238.91	\\
			&	1000 $<$ T $\le$ 5000	&	3.48882$\cdot$10$^{-10}$	&	0.090272	&	7160.36	\\
10	$\rightarrow$	18	&	560 $\le$ T $\le$ 1000	&	4.78249$\cdot$10$^{-8}$	&	-0.444997	&	9369.07	\\
			&	1000 $<$ T $\le$ 5000	&	1.08039$\cdot$10$^{-9}$	&	-0.010176	&	8414.03	\\
10	$\rightarrow$	19	&	600 $\le$ T $\le$ 1000	&	1.51702$\cdot$10$^{-7}$	&	-0.584259	&	10253.4	\\
			&	1000 $<$ T $\le$ 5000	&	1.50933$\cdot$10$^{-9}$	&	-0.040020	&	9279.58	\\
10	$\rightarrow$	20	&	600 $\le$ T $\le$ 1000	&	1.51702$\cdot$10$^{-7}$	&	-0.584259	&	10253.4	\\
			&	1000 $<$ T $\le$ 5000	&	1.50933$\cdot$10$^{-9}$	&	-0.040020	&	9279.58	\\
\hline 
\end{tabular}
\begin{tabular}{c@{\extracolsep{5pt}}ccc@{\extracolsep{5pt}}ccc@{\extracolsep{5pt}}ccc}
\hline
   & \multicolumn{3}{c}{BeH$^{+}$} & \multicolumn{3}{c}{BeD$^{+}$} & \multicolumn{3}{c}{BeT$^{+}$} \\[3pt]
    \cline{2-4} \cline{5-7} \cline{8-10}
 Temperature & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient  \\[3pt]
(K) & & (eV) & (cm$^3/$s) & & (eV) & (cm$^3/$s) & & (eV) & (cm$^3/$s)  \\[3pt]
 \hline
300&0&0.000&1.13043$\cdot$10$^{-7}$&0&0.000&1.26201$\cdot$10$^{-7}$&0&0.000&1.34068$\cdot$10$^{-7}$ \\
 &1&0.259&1.89605$\cdot$10$^{-7}$&1&0.194&2.13453$\cdot$10$^{-7}$&1&0.167&2.15156$\cdot$10$^{-7}$ \\
 &2&0.507&2.55119$\cdot$10$^{-7}$&2&0.381&2.25027$\cdot$10$^{-7}$&2&0.327&2.23157$\cdot$10$^{-7}$ \\
 &3&0.746&2.05097$\cdot$10$^{-7}$&3&0.565&2.34042$\cdot$10$^{-7}$&3&0.486&3.20841$\cdot$10$^{-7}$ \\
 &4&0.975&2.35437$\cdot$10$^{-7}$&4&0.743&2.41174$\cdot$10$^{-7}$&4&0.641&2.09956$\cdot$10$^{-7}$ \\
 &5&1.191&4.54551$\cdot$10$^{-7}$&5&0.915&1.81772$\cdot$10$^{-7}$&5&0.792&1.947060$\cdot$10$^{-7}$ \\
 &6&1.396&2.24184$\cdot$10$^{-7}$&6&1.080&2.93495$\cdot$10$^{-7}$&6&0.937&1.996350$\cdot$10$^{-7}$ \\
 &7&1.588&1.64762$\cdot$10$^{-7}$&7&1.238&3.67180$\cdot$10$^{-7}$&7&1.078&2.752180$\cdot$10$^{-7}$ \\
  &8&1.762&1.55939$\cdot$10$^{-7}$&8&1.391&2.48675$\cdot$10$^{-7}$&8&1.214&3.978330$\cdot$10$^{-7}$ \\
  &9&1.921&1.38102$\cdot$10$^{-7}$&9&1.538&2.19837$\cdot$10$^{-7}$&9&1.347&2.280440$\cdot$10$^{-7}$ \\
  &10&2.066&1.08544$\cdot$10$^{-7}$&10&1.675&1.84860$\cdot$10$^{-7}$&10&1.475&1.922060$\cdot$10$^{-7}$ \\
  &11&2.198&1.04839$\cdot$10$^{-7}$&11&1.802&1.53598$\cdot$10$^{-7}$&11&1.597&1.624550$\cdot$10$^{-7}$ \\
  &12&2.316&0.90535$\cdot$10$^{-7}$&12&1.921&1.403460$\cdot$10$^{-7}$&12&1.712&1.636260$\cdot$10$^{-7}$ \\
  &13&2.418&0.71285$\cdot$10$^{-7}$&13&2.031&1.289540$\cdot$10$^{-7}$&13&1.819&1.462200$\cdot$10$^{-7}$ \\
  &14&2.503&0.56714$\cdot$10$^{-7}$&14&2.135&1.184330$\cdot$10$^{-7}$&14&1.921&1.264430$\cdot$10$^{-7}$ \\
  &15&2.568&0.38451$\cdot$10$^{-7}$&15&2.232&0.1065160$\cdot$10$^{-7}$&15&2.017&1.224940$\cdot$10$^{-7}$ \\
  &16&2.614&0.248093$\cdot$10$^{-7}$&16&2.321&0.942660$\cdot$10$^{-7}$&16&2.107&1.131190$\cdot$10$^{-7}$ \\
   &17&2.646&0.12415$\cdot$10$^{-7}$&17&2.401&0.688125$\cdot$10$^{-7}$&17&2.193&1.140570$\cdot$10$^{-7}$ \\
   & & & &18&2.473&0.664439$\cdot$10$^{-7}$&18&2.273&1.05216$\cdot$10$^{-7}$ \\
   & & & &19&2.535&0.53440$\cdot$10$^{-7}$&19&2.348&0.98783$\cdot$10$^{-7}$ \\
   & & & &20&2.586&0.38638$\cdot$10$^{-7}$&20&2.416&0.91899$\cdot$10$^{-7}$ \\
   & & & &21&2.624& 0.26081$\cdot$10$^{-7}$&21&2.477&0.78952$\cdot$10$^{-7}$ \\
   & & & &22&2.656&0.35449$\cdot$10$^{-7}$&22&2.532&0.68255$\cdot$10$^{-7}$ \\
   & & & &23&2.679&0.38637$\cdot$10$^{-7}$&23&2.578&0.55167$\cdot$10$^{-7}$ \\
   & & & & & & &24&2.617&0.42227$\cdot$10$^{-7}$ \\
    & & & & & & &25&2.648&0.37486$\cdot$10$^{-7}$ \\
    & & & & & & &26&2.673&0.28288$\cdot$10$^{-7}$ \\
    & & & & & & &27&2.693&0.15356$\cdot$10$^{-7}$ \\
\hline 
1000&0&0.000&0.62273$\cdot$10$^{-7}$&0&0.000&0.6676$\cdot$10$^{-7}$&0&0.000&0.66745$\cdot$10$^{-7}$ \\
&1&0.259&1.15746$\cdot$10$^{-7}$&1&0.194&1.15668$\cdot$10$^{-7}$&1&0.167&1.08648$\cdot$10$^{-7}$ \\
 &2&0.507&1.48471$\cdot$10$^{-7}$&2&0.381&1.49232$\cdot$10$^{-7}$&2&0.327&1.3651$\cdot$10$^{-7}$ \\
 &3&0.746&1.23833$\cdot$10$^{-7}$&3&0.565&1.42339$\cdot$10$^{-7}$&3&0.486&1.79330$\cdot$10$^{-7}$ \\
 &4&0.975&1.59735$\cdot$10$^{-7}$&4&0.743&1.49176$\cdot$10$^{-7}$&4&0.641&1.47070$\cdot$10$^{-7}$ \\
 &5&1.191&2.37894$\cdot$10$^{-7}$&5&0.915&1.26522$\cdot$10$^{-7}$&5&0.792&1.22328$\cdot$10$^{-7}$ \\
 &6&1.396&1.54019$\cdot$10$^{-7}$&6&1.080&1.97732$\cdot$10$^{-7}$&6&0.937&1.29393$\cdot$10$^{-7}$ \\
 &7&1.588&1.02440$\cdot$10$^{-7}$&7&1.238&1.81918$\cdot$10$^{-7}$&7&1.078&1.88718$\cdot$10$^{-7}$ \\
  &8&1.762&0.91984$\cdot$10$^{-7}$&8&1.391&1.46238$\cdot$10$^{-7}$&8&1.214&2.03371$\cdot$10$^{-7}$ \\
  &9&1.921&0.81237$\cdot$10$^{-7}$&9&1.538&1.25893$\cdot$10$^{-7}$&9&1.347&1.39099$\cdot$10$^{-7}$ \\
  &10&2.066&0.66003$\cdot$10$^{-7}$&10&1.675&1.04380$\cdot$10$^{-7}$&10&1.475&1.23618$\cdot$10$^{-7}$ \\
  &11&2.198&0.65134$\cdot$10$^{-7}$&11&1.802&0.89330$\cdot$10$^{-7}$&11&1.597&1.05604$\cdot$10$^{-7}$ \\
  &12&2.316&0.54343$\cdot$10$^{-7}$&12&1.921&0.81329$\cdot$10$^{-7}$&12&1.712&0.980590$\cdot$10$^{-7}$ \\
  &13&2.418&0.43323$\cdot$10$^{-7}$&13&2.031&0.73243$\cdot$10$^{-7}$&13&1.819&0.86606$\cdot$10$^{-7}$ \\
  &14&2.503&0.33629$\cdot$10$^{-7}$&14&2.135&0.66925$\cdot$10$^{-7}$&14&1.921&0.77773$\cdot$10$^{-7}$ \\
  &15&2.568&0.22762$\cdot$10$^{-7}$&15&2.232&0.59011$\cdot$10$^{-7}$&15&2.017&0.71660$\cdot$10$^{-7}$ \\
  &16&2.614&0.15309$\cdot$10$^{-7}$&16&2.321&0.51745$\cdot$10$^{-7}$&16&2.107&0.66103$\cdot$10$^{-7}$ \\
   &17&2.646&0.12415$\cdot$10$^{-7}$&17&2.401&0.37836$\cdot$10$^{-7}$&17&2.193&0.62597$\cdot$10$^{-7}$ \\
   & & & &18&2.473&0.36924$\cdot$10$^{-7}$&18&2.273&0.57802$\cdot$10$^{-7}$ \\
   & & & &19&2.535&0.30333$\cdot$10$^{-7}$&19&2.348&0.52977$\cdot$10$^{-7}$ \\
   & & & &20&2.586&0.22249$\cdot$10$^{-7}$&20&2.416&0.48865$\cdot$10$^{-7}$ \\
   & & & &21&2.624& 0.32560$\cdot$10$^{-7}$&21&2.477&0.42874$\cdot$10$^{-7}$ \\
   & & & &22&2.656&0.36031$\cdot$10$^{-7}$&22&2.532&0.36855$\cdot$10$^{-7}$ \\
   & & & &23&2.679&0.22243$\cdot$10$^{-7}$&23&2.578&0.29787$\cdot$10$^{-7}$ \\
   & & & & & & &24&2.617&0.23348$\cdot$10$^{-7}$ \\
    & & & & & & &25&2.648&0.21063$\cdot$10$^{-7}$ \\
    & & & & & & &26&2.673&0.16473$\cdot$10$^{-7}$ \\
    & & & & & & &27&2.693&0.09307$\cdot$10$^{-7}$ \\
\hline
\end{tabular}
\begin{tabular}{c@{\extracolsep{5pt}}ccc@{\extracolsep{5pt}}ccc@{\extracolsep{5pt}}ccc}
\hline
   & \multicolumn{3}{c}{BeH$^{+}$} & \multicolumn{3}{c}{BeD$^{+}$} & \multicolumn{3}{c}{BeT$^{+}$} \\[3pt]
    \cline{2-4} \cline{5-7} \cline{8-10}
 Temperature & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient & $v_{i}^{+}$ & $E_{v_{i}^{+}}-E_{0}$ & Rate coefficient  \\[3pt]
(K) & & (eV) & (cm$^3/$s) & & (eV) & (cm$^3/$s) & & (eV) & (cm$^3/$s)  \\[3pt]
 \hline 
 5000&0&0.000&0.55998$\cdot$10$^{-7}$&0&0.000&0.37608$\cdot$10$^{-7}$&0&0.000&0.29001$\cdot$10$^{-7}$ \\
&1&0.259&0.82794$\cdot$10$^{-7}$&1&0.194&0.65690$\cdot$10$^{-7}$&1&0.167&0.51597$\cdot$10$^{-7}$ \\
 &2&0.507&0.77280$\cdot$10$^{-7}$&2&0.381&0.80984$\cdot$10$^{-7}$&2&0.327&0.73925$\cdot$10$^{-7}$ \\
 &3&0.746&0.79359$\cdot$10$^{-7}$&3&0.565&0.72617$\cdot$10$^{-7}$&3&0.486&0.75943$\cdot$10$^{-7}$ \\
 &4&0.975&0.92771$\cdot$10$^{-7}$&4&0.743&0.77806$\cdot$10$^{-7}$&4&0.641&0.74990$\cdot$10$^{-7}$ \\
 &5&1.191&0.96326$\cdot$10$^{-7}$&5&0.915&0.81876$\cdot$10$^{-7}$&5&0.792& 0.71843$\cdot$10$^{-7}$ \\
 &6&1.396&0.79917$\cdot$10$^{-7}$&6&1.080&0.96890$\cdot$10$^{-7}$&6&0.937&0.79576$\cdot$10$^{-7}$ \\
 &7&1.588&0.56721$\cdot$10$^{-7}$&7&1.238&0.84272$\cdot$10$^{-7}$&7&1.078&0.92157$\cdot$10$^{-7}$ \\
  &8&1.762&0.51647$\cdot$10$^{-7}$&8&1.391&0.75447$\cdot$10$^{-7}$&8&1.214&0.86090$\cdot$10$^{-7}$ \\
  &9&1.921&0.46885$\cdot$10$^{-7}$&9&1.538&0.65267$\cdot$10$^{-7}$&9&1.347&0.74701$\cdot$10$^{-7}$ \\
  &10&2.066&0.36131$\cdot$10$^{-7}$&10&1.675&0.55439$\cdot$10$^{-7}$&10&1.475&0.68115$\cdot$10$^{-7}$ \\
  &11&2.198&0.36483$\cdot$10$^{-7}$&11&1.802&0.49067$\cdot$10$^{-7}$&11&1.597&0.58977$\cdot$10$^{-7}$ \\
  &12&2.316&0.30467$\cdot$10$^{-7}$&12&1.921&0.44263$\cdot$10$^{-7}$&12&1.712&0.52260$\cdot$10$^{-7}$ \\
  &13&2.418&0.25328$\cdot$10$^{-7}$&13&2.031&0.39992$\cdot$10$^{-7}$&13&1.819&0.47411$\cdot$10$^{-7}$ \\
  &14&2.503&0.20608$\cdot$10$^{-7}$&14&2.135&0.36903$\cdot$10$^{-7}$&14&1.921&0.43223$\cdot$10$^{-7}$ \\
  &15&2.568&0.14556$\cdot$10$^{-7}$&15&2.232&0.33269$\cdot$10$^{-7}$&15&2.017&0.40022$\cdot$10$^{-7}$ \\
  &16&2.614&0.10140$\cdot$10$^{-7}$&16&2.321&0.29882$\cdot$10$^{-7}$&16&2.107&0.37307$\cdot$10$^{-7}$ \\
   &17&2.646&0.053571$\cdot$10$^{-7}$&17&2.401&0.21835$\cdot$10$^{-7}$&17&2.193&0.34827$\cdot$10$^{-7}$ \\
   & & & &18&2.473&0.22794$\cdot$10$^{-7}$&18&2.273&0.32048$\cdot$10$^{-7}$ \\
   & & & &19&2.535&0.19643$\cdot$10$^{-7}$&19&2.348&0.29209$\cdot$10$^{-7}$ \\
   & & & &20&2.586&0.15036$\cdot$10$^{-7}$&20&2.416&0.27011$\cdot$10$^{-7}$ \\
   & & & &21&2.624& 0.18515$\cdot$10$^{-7}$&21&2.477&0.24116$\cdot$10$^{-7}$ \\
   & & & &22&2.656&0.19536$\cdot$10$^{-7}$&22&2.532&0.21027$\cdot$10$^{-7}$ \\
   & & & &23&2.679&0.15037$\cdot$10$^{-7}$&23&2.578&0.17552$\cdot$10$^{-7}$ \\
   & & & & & & &24&2.617&0.14177$\cdot$10$^{-7}$ \\
    & & & & & & &25&2.648&0.13063$\cdot$10$^{-7}$ \\
    & & & & & & &26&2.673&0.10503$\cdot$10$^{-7}$ \\
    & & & & & & &27&2.693&0.06095$\cdot$10$^{-7}$ \\
\hline
\end{tabular}
